Quantum error correction in crossbar architectures

A central challenge for the scaling of quantum computing systems is the need to control all qubits in the system without a large overhead. A solution for this problem in classical computing comes in the form of so called crossbar architectures. Recently we made a proposal for a large scale quantum processor~[Li et al. arXiv:1711.03807 (2017)] to be implemented in silicon quantum dots. This system features a crossbar control architecture which limits parallel single qubit control, but allows the scheme to overcome control scaling issues that form a major hurdle to large scale quantum computing systems. In this work, we develop a language that makes it possible to easily map quantum circuits to crossbar systems, taking into account their architecture and control limitations. Using this language we show how to map well known quantum error correction codes such as the planar surface and color codes in this limited control setting with only a small overhead in time. We analyze the logical error behavior of this surface code mapping for estimated experimental parameters of the crossbar system and conclude that logical error suppression to a level useful for real quantum computation is feasible.

==> configs.tex <==
\centering
\begin{tikzpicture}[scale=0.8, baseline=-6.5] 
\node[] at (0,.7) {}; \node[] at (2.8,-6.5) {\textbf{(a)} Idle}; 
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-5.6)--(0.0,-5.6)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-5.6)--(1.6,-5.6)-- cycle; 
\path[fill=white] (3.2,0)--(4.0,0)--(4.0,-5.6)--(3.2,-5.6)-- cycle; 
\path[fill=white] (4.8,0)--(5.6,0)--(5.6,-5.6)--(4.8,-5.6)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-5.6)--(0.8,-5.6)--cycle; 
\path[fill=white] (2.4,0)--(3.2,0)--(3.2,-5.6)--(2.4,-5.6)--cycle; 
\path[fill=white] (4.0,0)--(4.8,0)--(4.8,-5.6)--(4.0,-5.6)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-5.8)--(-0.06,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-5.8)--(0.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-5.8)--(1.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-5.8)--(2.34,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.14,0.2)--(3.26,0.2)--(3.26,-5.8)--(3.14,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.94,0.2)--(4.06,0.2)--(4.06,-5.8)--(3.94,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.74,0.2)--(4.86,0.2)--(4.86,-5.8)--(4.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (5.54,0.2)--(5.66,0.2)--(5.66,-5.8)--(5.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(5.8,0.06)--(5.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(5.8,-0.74)--(5.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(5.8,-1.54)--(5.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(5.8,-2.34)--(5.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(5.8,-3.14)--(5.8,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.94)--(5.8,-3.94)--(5.8,-4.06)--(-0.2,-4.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-4.74)--(5.8,-4.74)--(5.8,-4.86)--(-0.2,-4.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-5.54)--(5.8,-5.54)--(5.8,-5.66)--(-0.2,-5.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(3.52828427125,0.271715728753)--(3.47171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-4.27171572875)--(-0.271715728753,-4.32828427125)--(4.32828427125,0.271715728753)--(4.27171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.07171572875)--(-0.271715728753,-5.12828427125)--(5.12828427125,0.271715728753)--(5.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.87171572875)--(-0.271715728753,-5.92828427125)--(5.92828427125,0.271715728753)--(5.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.471715728753,-5.87171572875)--(0.528284271247,-5.92828427125)--(5.92828427125,-0.528284271247)--(5.87171572875,-0.471715728753)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.27171572875,-5.87171572875)--(1.32828427125,-5.92828427125)--(5.92828427125,-1.32828427125)--(5.87171572875,-1.27171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.07171572875,-5.87171572875)--(2.12828427125,-5.92828427125)--(5.92828427125,-2.12828427125)--(5.87171572875,-2.07171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.87171572875,-5.87171572875)--(2.92828427125,-5.92828427125)--(5.92828427125,-2.92828427125)--(5.87171572875,-2.87171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.67171572875,-5.87171572875)--(3.72828427125,-5.92828427125)--(5.92828427125,-3.72828427125)--(5.87171572875,-3.67171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.47171572875,-5.87171572875)--(4.52828427125,-5.92828427125)--(5.92828427125,-4.52828427125)--(5.87171572875,-4.47171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (0.4,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (0.4,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (2.0,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (2.0,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.8,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (2.8,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.8,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (3.6,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (3.6,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (3.6,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (3.6,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (4.4,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (4.4,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (4.4,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (5.2,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (5.2,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (5.2,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =black, line width=.1mm  ]   (5.2,-5.2) circle (0.24); 
\end{tikzpicture} \begin{tikzpicture} [scale=0.8, baseline=-6.5] \node[] at (0,.7) {}; \node[] at (2.8,-6.5) {\textbf{(b)} Rightward triangle};
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-5.6)--(0.0,-5.6)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-5.6)--(1.6,-5.6)-- cycle; 
\path[fill=white] (3.2,0)--(4.0,0)--(4.0,-5.6)--(3.2,-5.6)-- cycle; 
\path[fill=white] (4.8,0)--(5.6,0)--(5.6,-5.6)--(4.8,-5.6)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-5.6)--(0.8,-5.6)--cycle; 
\path[fill=white] (2.4,0)--(3.2,0)--(3.2,-5.6)--(2.4,-5.6)--cycle; 
\path[fill=white] (4.0,0)--(4.8,0)--(4.8,-5.6)--(4.0,-5.6)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-5.8)--(-0.06,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-5.8)--(0.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-5.8)--(1.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-5.8)--(2.34,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.14,0.2)--(3.26,0.2)--(3.26,-5.8)--(3.14,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.94,0.2)--(4.06,0.2)--(4.06,-5.8)--(3.94,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.74,0.2)--(4.86,0.2)--(4.86,-5.8)--(4.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (5.54,0.2)--(5.66,0.2)--(5.66,-5.8)--(5.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(5.8,0.06)--(5.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(5.8,-0.74)--(5.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(5.8,-1.54)--(5.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(5.8,-2.34)--(5.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(5.8,-3.14)--(5.8,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.94)--(5.8,-3.94)--(5.8,-4.06)--(-0.2,-4.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-4.74)--(5.8,-4.74)--(5.8,-4.86)--(-0.2,-4.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-5.54)--(5.8,-5.54)--(5.8,-5.66)--(-0.2,-5.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(3.52828427125,0.271715728753)--(3.47171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-4.27171572875)--(-0.271715728753,-4.32828427125)--(4.32828427125,0.271715728753)--(4.27171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.07171572875)--(-0.271715728753,-5.12828427125)--(5.12828427125,0.271715728753)--(5.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.87171572875)--(-0.271715728753,-5.92828427125)--(5.92828427125,0.271715728753)--(5.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.471715728753,-5.87171572875)--(0.528284271247,-5.92828427125)--(5.92828427125,-0.528284271247)--(5.87171572875,-0.471715728753)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.27171572875,-5.87171572875)--(1.32828427125,-5.92828427125)--(5.92828427125,-1.32828427125)--(5.87171572875,-1.27171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.07171572875,-5.87171572875)--(2.12828427125,-5.92828427125)--(5.92828427125,-2.12828427125)--(5.87171572875,-2.07171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.87171572875,-5.87171572875)--(2.92828427125,-5.92828427125)--(5.92828427125,-2.92828427125)--(5.87171572875,-2.87171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.67171572875,-5.87171572875)--(3.72828427125,-5.92828427125)--(5.92828427125,-3.72828427125)--(5.87171572875,-3.67171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.47171572875,-5.87171572875)--(4.52828427125,-5.92828427125)--(5.92828427125,-4.52828427125)--(5.87171572875,-4.47171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-3.6) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-5.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (2.0,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-0.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.8,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.0) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-3.6) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.8,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-5.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (3.6,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-0.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.0) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (4.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-3.6) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-5.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (5.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (5.2,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-5.2) circle (0.24); 
\draw [ultra thick ] plot [smooth cycle] coordinates {  (3.3,-1.7) (3.3,-3.9) (3.9,-3.9) (4.7,-3.1) (4.7,-2.5) (3.9,-1.7)};
\end{tikzpicture} \\ \begin{tikzpicture}[scale=0.8, baseline=-6.5] \node[] at (0,.7) {}; \node[] at (2.8,-6.5) {\textbf{(c)} Measurement};
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-5.6)--(0.0,-5.6)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-5.6)--(1.6,-5.6)-- cycle; 
\path[fill=white] (3.2,0)--(4.0,0)--(4.0,-5.6)--(3.2,-5.6)-- cycle; 
\path[fill=white] (4.8,0)--(5.6,0)--(5.6,-5.6)--(4.8,-5.6)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-5.6)--(0.8,-5.6)--cycle; 
\path[fill=white] (2.4,0)--(3.2,0)--(3.2,-5.6)--(2.4,-5.6)--cycle; 
\path[fill=white] (4.0,0)--(4.8,0)--(4.8,-5.6)--(4.0,-5.6)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-5.8)--(-0.06,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-5.8)--(0.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-5.8)--(1.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-5.8)--(2.34,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.14,0.2)--(3.26,0.2)--(3.26,-5.8)--(3.14,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.94,0.2)--(4.06,0.2)--(4.06,-5.8)--(3.94,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.74,0.2)--(4.86,0.2)--(4.86,-5.8)--(4.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (5.54,0.2)--(5.66,0.2)--(5.66,-5.8)--(5.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(5.8,0.06)--(5.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(5.8,-0.74)--(5.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(5.8,-1.54)--(5.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(5.8,-2.34)--(5.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(5.8,-3.14)--(5.8,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.94)--(5.8,-3.94)--(5.8,-4.06)--(-0.2,-4.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-4.74)--(5.8,-4.74)--(5.8,-4.86)--(-0.2,-4.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-5.54)--(5.8,-5.54)--(5.8,-5.66)--(-0.2,-5.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(3.52828427125,0.271715728753)--(3.47171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-4.27171572875)--(-0.271715728753,-4.32828427125)--(4.32828427125,0.271715728753)--(4.27171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.07171572875)--(-0.271715728753,-5.12828427125)--(5.12828427125,0.271715728753)--(5.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.87171572875)--(-0.271715728753,-5.92828427125)--(5.92828427125,0.271715728753)--(5.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.471715728753,-5.87171572875)--(0.528284271247,-5.92828427125)--(5.92828427125,-0.528284271247)--(5.87171572875,-0.471715728753)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.27171572875,-5.87171572875)--(1.32828427125,-5.92828427125)--(5.92828427125,-1.32828427125)--(5.87171572875,-1.27171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.07171572875,-5.87171572875)--(2.12828427125,-5.92828427125)--(5.92828427125,-2.12828427125)--(5.87171572875,-2.07171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.87171572875,-5.87171572875)--(2.92828427125,-5.92828427125)--(5.92828427125,-2.92828427125)--(5.87171572875,-2.87171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.67171572875,-5.87171572875)--(3.72828427125,-5.92828427125)--(5.92828427125,-3.72828427125)--(5.87171572875,-3.67171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.47171572875,-5.87171572875)--(4.52828427125,-5.92828427125)--(5.92828427125,-4.52828427125)--(5.87171572875,-4.47171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-5.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (0.4,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-3.6) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-5.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (2.8,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (2.8,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-0.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (4.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-3.6) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (4.4,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (5.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.0) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (5.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (5.2,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-5.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-5.2) circle (0.24); 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.8, baseline=-6.5] \node[] at (0,.7) {}; \node[] at (2.8,-6.5) {\textbf{(d)} PSB and readout};
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-5.6)--(0.0,-5.6)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-5.6)--(1.6,-5.6)-- cycle; 
\path[fill=white] (3.2,0)--(4.0,0)--(4.0,-5.6)--(3.2,-5.6)-- cycle; 
\path[fill=white] (4.8,0)--(5.6,0)--(5.6,-5.6)--(4.8,-5.6)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-5.6)--(0.8,-5.6)--cycle; 
\path[fill=white] (2.4,0)--(3.2,0)--(3.2,-5.6)--(2.4,-5.6)--cycle; 
\path[fill=white] (4.0,0)--(4.8,0)--(4.8,-5.6)--(4.0,-5.6)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-5.8)--(-0.06,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-5.8)--(0.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-5.8)--(1.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-5.8)--(2.34,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.14,0.2)--(3.26,0.2)--(3.26,-5.8)--(3.14,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.94,0.2)--(4.06,0.2)--(4.06,-5.8)--(3.94,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.74,0.2)--(4.86,0.2)--(4.86,-5.8)--(4.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (5.54,0.2)--(5.66,0.2)--(5.66,-5.8)--(5.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(5.8,0.06)--(5.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(5.8,-0.74)--(5.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(5.8,-1.54)--(5.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(5.8,-2.34)--(5.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(5.8,-3.14)--(5.8,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.94)--(5.8,-3.94)--(5.8,-4.06)--(-0.2,-4.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-4.74)--(5.8,-4.74)--(5.8,-4.86)--(-0.2,-4.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-5.54)--(5.8,-5.54)--(5.8,-5.66)--(-0.2,-5.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(3.52828427125,0.271715728753)--(3.47171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-4.27171572875)--(-0.271715728753,-4.32828427125)--(4.32828427125,0.271715728753)--(4.27171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.07171572875)--(-0.271715728753,-5.12828427125)--(5.12828427125,0.271715728753)--(5.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.87171572875)--(-0.271715728753,-5.92828427125)--(5.92828427125,0.271715728753)--(5.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.471715728753,-5.87171572875)--(0.528284271247,-5.92828427125)--(5.92828427125,-0.528284271247)--(5.87171572875,-0.471715728753)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.27171572875,-5.87171572875)--(1.32828427125,-5.92828427125)--(5.92828427125,-1.32828427125)--(5.87171572875,-1.27171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.07171572875,-5.87171572875)--(2.12828427125,-5.92828427125)--(5.92828427125,-2.12828427125)--(5.87171572875,-2.07171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.87171572875,-5.87171572875)--(2.92828427125,-5.92828427125)--(5.92828427125,-2.92828427125)--(5.87171572875,-2.87171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.67171572875,-5.87171572875)--(3.72828427125,-5.92828427125)--(5.92828427125,-3.72828427125)--(5.87171572875,-3.67171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.47171572875,-5.87171572875)--(4.52828427125,-5.92828427125)--(5.92828427125,-4.52828427125)--(5.87171572875,-4.47171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-5.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (0.4,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-3.6) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (1.2,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-5.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (2.8,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (2.8,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-5.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-0.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-1.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (4.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.8) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-3.6) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-4.4) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (4.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (4.4,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (5.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.0) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (5.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (5.2,-4.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (5.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-5.2) circle (0.24); 
%\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-5.2) circle (0.24); 
\draw [ultra thick ] plot [smooth cycle] coordinates {  (.9,-4.7) (2.3,-4.7) (2.3,-4.1) (.9,-4.1)};
\draw [ultra thick ] plot [smooth cycle] coordinates {  (4.1,-4.7) (5.5,-4.7) (5.5,-4.1) (4.1,-4.1)};

\end{tikzpicture} \begin{tikzpicture}[scale=0.8, baseline=-6.5] \node[] at (0,.7) {}; \node[] at (2.8,-6.5) {\textbf{(e)} Right square};
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-5.6)--(0.0,-5.6)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-5.6)--(1.6,-5.6)-- cycle; 
\path[fill=white] (3.2,0)--(4.0,0)--(4.0,-5.6)--(3.2,-5.6)-- cycle; 
\path[fill=white] (4.8,0)--(5.6,0)--(5.6,-5.6)--(4.8,-5.6)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-5.6)--(0.8,-5.6)--cycle; 
\path[fill=white] (2.4,0)--(3.2,0)--(3.2,-5.6)--(2.4,-5.6)--cycle; 
\path[fill=white] (4.0,0)--(4.8,0)--(4.8,-5.6)--(4.0,-5.6)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-5.8)--(-0.06,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-5.8)--(0.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-5.8)--(1.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-5.8)--(2.34,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.14,0.2)--(3.26,0.2)--(3.26,-5.8)--(3.14,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.94,0.2)--(4.06,0.2)--(4.06,-5.8)--(3.94,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.74,0.2)--(4.86,0.2)--(4.86,-5.8)--(4.74,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (5.54,0.2)--(5.66,0.2)--(5.66,-5.8)--(5.54,-5.8)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(5.8,0.06)--(5.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(5.8,-0.74)--(5.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(5.8,-1.54)--(5.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(5.8,-2.34)--(5.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(5.8,-3.14)--(5.8,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-3.94)--(5.8,-3.94)--(5.8,-4.06)--(-0.2,-4.06)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-4.74)--(5.8,-4.74)--(5.8,-4.86)--(-0.2,-4.86)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.2,-5.54)--(5.8,-5.54)--(5.8,-5.66)--(-0.2,-5.66)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(3.52828427125,0.271715728753)--(3.47171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-4.27171572875)--(-0.271715728753,-4.32828427125)--(4.32828427125,0.271715728753)--(4.27171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.07171572875)--(-0.271715728753,-5.12828427125)--(5.12828427125,0.271715728753)--(5.07171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.87171572875)--(-0.271715728753,-5.92828427125)--(5.92828427125,0.271715728753)--(5.87171572875,0.328284271247)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (0.471715728753,-5.87171572875)--(0.528284271247,-5.92828427125)--(5.92828427125,-0.528284271247)--(5.87171572875,-0.471715728753)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (1.27171572875,-5.87171572875)--(1.32828427125,-5.92828427125)--(5.92828427125,-1.32828427125)--(5.87171572875,-1.27171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.07171572875,-5.87171572875)--(2.12828427125,-5.92828427125)--(5.92828427125,-2.12828427125)--(5.87171572875,-2.07171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (2.87171572875,-5.87171572875)--(2.92828427125,-5.92828427125)--(5.92828427125,-2.92828427125)--(5.87171572875,-2.87171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (3.67171572875,-5.87171572875)--(3.72828427125,-5.92828427125)--(5.92828427125,-3.72828427125)--(5.87171572875,-3.67171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ] (4.47171572875,-5.87171572875)--(4.52828427125,-5.92828427125)--(5.92828427125,-4.52828427125)--(5.87171572875,-4.47171572875)--cycle; 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (0.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (0.4,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (1.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (1.2,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (2.0,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.0,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.0,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.8,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (2.8,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (2.8,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (2.8,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (3.6,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (3.6,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (3.6,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-0.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-2.8) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =blue, line width=.1mm  ]   (4.4,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-3.6) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (4.4,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (4.4,-5.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-0.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-0.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-1.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-1.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (5.2,-1.2) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-2.0) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.0) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-2.0) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-2.8) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-2.8) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-3.6) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-3.6) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-4.4) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-4.4) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =red, line width=.1mm  ]   (5.2,-4.4) circle (0.24); 
\draw[color=black!40,  fill=white, line width=0.1mm  ]   (5.2,-5.2) circle (0.3); 
\draw[color=black!40,  fill=white, line width=.1mm  ]  (5.2,-5.2) circle (0.24); 
\draw[color=black!40,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-5.2) circle (0.24); 
\draw [ultra thick ] plot [smooth cycle] coordinates {  (0.1,-2.5)   (0.1,-3.9)  (1.5, -3.9) (1.5,-2.5)};
\end{tikzpicture} 

==> elementary.tex <==

\centering 
\begin{tikzpicture}[scale=.8,baseline=-3] 
\node[ ] at (0.8,-3.5) {\textbf{(a)}\begin{tabular}{l} \cphase or \\  Measurement \end{tabular}};

\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-2.4)--(0.0,-2.4)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-2.4)--(0.8,-2.4)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-2.6)--(-0.06,-2.6)--cycle; 
\draw[color=black,  fill=orange, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-2.6)--(0.74,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-2.6)--(1.54,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(1.8,0.06)--(1.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(1.8,-0.74)--(1.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(1.8,-1.54)--(1.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(1.8,-2.34)--(1.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=red, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(1.92828427125,-0.528284271247)--(1.87171572875,-0.471715728753)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (0.471715728753,-2.67171572875)--(0.528284271247,-2.72828427125)--(1.92828427125,-1.32828427125)--(1.87171572875,-1.27171572875)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black,  fill=blue!40, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color=white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black,  fill=red, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black,  fill=red!40, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black,  fill=red, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black,  fill=red!40, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\end{tikzpicture} $\qquad\quad$\begin{tikzpicture}[scale=.8,baseline=-3]  
\node[ ] at (2.3,-3.5) {\textbf{(b)} Coherent shuttling };

\node[] at (2.3,-1.4) {$\quad\to$};
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-2.4)--(0.0,-2.4)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-2.4)--(0.8,-2.4)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-2.6)--(-0.06,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-2.6)--(0.74,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-2.6)--(1.54,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(1.8,0.06)--(1.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black,  fill=orange, line width=0.1mm  ] (-0.2,-0.74)--(1.8,-0.74)--(1.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(1.8,-1.54)--(1.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(1.8,-2.34)--(1.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black,  fill=blue, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=red, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(1.92828427125,-0.528284271247)--(1.87171572875,-0.471715728753)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (0.471715728753,-2.67171572875)--(0.528284271247,-2.72828427125)--(1.92828427125,-1.32828427125)--(1.87171572875,-1.27171572875)--cycle; 
\draw[color=black,  fill=blue, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black,  fill=blue!40, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black,  fill=red, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black,  fill=red, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black,  fill=red!40, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\path[fill=white] (3.501+0.0,0)--(3.501+0.8,0)--(3.501+0.8,-2.4)--(3.501+0.0,-2.4)-- cycle; 
\path[fill=white] (3.501+0.8,0)--(3.501+1.6,0)--(3.501+1.6,-2.4)--(3.501+0.8,-2.4)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501-0.06,0.2)--(3.501+0.06,0.2)--(3.501+0.06,-2.6)--(3.501-0.06,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501+0.74,0.2)--(3.501+0.86,0.2)--(3.501+0.86,-2.6)--(3.501+0.74,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501+1.54,0.2)--(3.501+1.66,0.2)--(3.501+1.66,-2.6)--(3.501+1.54,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501-0.2,0.06)--(3.501+1.8,0.06)--(3.501+1.8,-0.06)--(3.501-0.2,-0.06)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501-0.2,-0.74)--(3.501+1.8,-0.74)--(3.501+1.8,-0.86)--(3.501-0.2,-0.86)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501-0.2,-1.54)--(3.501+1.8,-1.54)--(3.501+1.8,-1.66)--(3.501-0.2,-1.66)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501-0.2,-2.34)--(3.501+1.8,-2.34)--(3.501+1.8,-2.46)--(3.501-0.2,-2.46)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501-0.328284271247,-1.07171572875)--(3.501-0.271715728753,-1.12828427125)--(3.501+1.12828427125,0.271715728753)--(3.501+1.07171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501-0.328284271247,-1.87171572875)--(3.501-0.271715728753,-1.92828427125)--(3.501+1.92828427125,0.271715728753)--(3.501+1.87171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501-0.328284271247,-2.67171572875)--(3.501-0.271715728753,-2.72828427125)--(3.501+1.92828427125,-0.528284271247)--(3.501+1.87171572875,-0.471715728753)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (3.501+0.471715728753,-2.67171572875)--(3.501+0.528284271247,-2.72828427125)--(3.501+1.92828427125,-1.32828427125)--(3.501+1.87171572875,-1.27171572875)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.501+0.4,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.501+0.4,-0.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.501+0.4,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.501+0.4,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.501+0.4,-1.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.501+0.4,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.501+0.4,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.501+0.4,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.501+0.4,-2.0) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.501+1.2,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.501+1.2,-0.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.501+1.2,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.501+1.2,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.501+1.2,-1.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.501+1.2,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.501+1.2,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.501+1.2,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.501+1.2,-2.0) circle (0.24); 
\end{tikzpicture}$\qquad\quad$ \begin{tikzpicture} [scale=.8,baseline=-2.5] 
\node[ ] at (0.8,-3.5) {\textbf{(c)} \sw};
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-2.4)--(0.0,-2.4)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-2.4)--(0.8,-2.4)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-2.6)--(-0.06,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-2.6)--(0.74,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-2.6)--(1.54,-2.6)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(1.8,0.06)--(1.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black,  fill=orange, line width=0.1mm  ] (-0.2,-0.74)--(1.8,-0.74)--(1.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(1.8,-1.54)--(1.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(1.8,-2.34)--(1.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=red, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(1.92828427125,-0.528284271247)--(1.87171572875,-0.471715728753)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ] (0.471715728753,-2.67171572875)--(0.528284271247,-2.72828427125)--(1.92828427125,-1.32828427125)--(1.87171572875,-1.27171572875)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black,  fill=red, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black,  fill=red, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black,  fill=red!40, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\end{tikzpicture} 

==> flowmatrix.tex <==

\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture} 
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-4.0)--(0.0,-4.0)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-4.0)--(1.6,-4.0)-- cycle; 
\path[fill=white] (3.2,0)--(4.0,0)--(4.0,-4.0)--(3.2,-4.0)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-4.0)--(0.8,-4.0)--cycle; 
\path[fill=white] (2.4,0)--(3.2,0)--(3.2,-4.0)--(2.4,-4.0)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-4.2)--(-0.06,-4.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-4.2)--(0.74,-4.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-4.2)--(1.54,-4.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-4.2)--(2.34,-4.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (3.14,0.2)--(3.26,0.2)--(3.26,-4.2)--(3.14,-4.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (3.94,0.2)--(4.06,0.2)--(4.06,-4.2)--(3.94,-4.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(4.2,0.06)--(4.2,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(4.2,-0.74)--(4.2,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(4.2,-1.54)--(4.2,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(4.2,-2.34)--(4.2,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(4.2,-3.14)--(4.2,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-3.94)--(4.2,-3.94)--(4.2,-4.06)--(-0.2,-4.06)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(3.52828427125,0.271715728753)--(3.47171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-4.27171572875)--(-0.271715728753,-4.32828427125)--(4.32828427125,0.271715728753)--(4.27171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.471715728753,-4.27171572875)--(0.528284271247,-4.32828427125)--(4.32828427125,-0.528284271247)--(4.27171572875,-0.471715728753)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.27171572875,-4.27171572875)--(1.32828427125,-4.32828427125)--(4.32828427125,-1.32828427125)--(4.27171572875,-1.27171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (2.07171572875,-4.27171572875)--(2.12828427125,-4.32828427125)--(4.32828427125,-2.12828427125)--(4.27171572875,-2.07171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (2.87171572875,-4.27171572875)--(2.92828427125,-4.32828427125)--(4.32828427125,-2.92828427125)--(4.27171572875,-2.87171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-3.6) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-3.6) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-3.6) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-3.6) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-3.6) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-3.6) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.8,-0.4) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.8,-1.2) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.8,-2.0) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.8,-2.8) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.8,-3.6) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.8,-3.6) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-3.6) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (3.6,-0.4) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (3.6,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (3.6,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (3.6,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (3.6,-3.6) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (3.6,-3.6) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-3.6) circle (0.24); 
\end{tikzpicture} 
\end{minipage}
\begin{minipage}{0.48\textwidth}
\begin{equation*}
\code{List} = \{(1,0,1),(3,1,-1),(4,0,1),(3,3,1)\}
\end{equation*}
\begin{equation*}
F = \begin{pmatrix} l & e & e  &le\\ r  & re &e &le \\ re & e &e & le \\ r & re & e & le \\ re & e & e &re\end{pmatrix}
\end{equation*}
\end{minipage}

==> layout.tex <==
\begin{tikzpicture}[baseline=-6.2] 
\path[fill=red!50] (0.0,0)--(0.8,0)--(0.8,-5.6)--(0.0,-5.6)-- cycle; 
\path[fill=red!50] (1.6,0)--(2.4,0)--(2.4,-5.6)--(1.6,-5.6)-- cycle; 
\path[fill=red!50] (3.2,0)--(4.0,0)--(4.0,-5.6)--(3.2,-5.6)-- cycle; 
\path[fill=red!50] (4.8,0)--(5.6,0)--(5.6,-5.6)--(4.8,-5.6)-- cycle; 
\path[fill=blue!50] (0.8,0)--(1.6,0)--(1.6,-5.6)--(0.8,-5.6)--cycle; 
\path[fill=blue!50] (2.4,0)--(3.2,0)--(3.2,-5.6)--(2.4,-5.6)--cycle; 
\path[fill=blue!50] (4.0,0)--(4.8,0)--(4.8,-5.6)--(4.0,-5.6)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-5.8)--(-0.06,-5.8)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-5.8)--(0.74,-5.8)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-5.8)--(1.54,-5.8)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-5.8)--(2.34,-5.8)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (3.14,0.2)--(3.26,0.2)--(3.26,-5.8)--(3.14,-5.8)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (3.94,0.2)--(4.06,0.2)--(4.06,-5.8)--(3.94,-5.8)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (4.74,0.2)--(4.86,0.2)--(4.86,-5.8)--(4.74,-5.8)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (5.54,0.2)--(5.66,0.2)--(5.66,-5.8)--(5.54,-5.8)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (-0.2,0.06)--(5.8,0.06)--(5.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (-0.2,-0.74)--(5.8,-0.74)--(5.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (-0.2,-1.54)--(5.8,-1.54)--(5.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (-0.2,-2.34)--(5.8,-2.34)--(5.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (-0.2,-3.14)--(5.8,-3.14)--(5.8,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (-0.2,-3.94)--(5.8,-3.94)--(5.8,-4.06)--(-0.2,-4.06)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (-0.2,-4.74)--(5.8,-4.74)--(5.8,-4.86)--(-0.2,-4.86)--cycle; 
\draw[color=black,  fill=yellow!30, line width=0.1mm  ] (-0.2,-5.54)--(5.8,-5.54)--(5.8,-5.66)--(-0.2,-5.66)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(3.52828427125,0.271715728753)--(3.47171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (-0.328284271247,-4.27171572875)--(-0.271715728753,-4.32828427125)--(4.32828427125,0.271715728753)--(4.27171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (-0.328284271247,-5.07171572875)--(-0.271715728753,-5.12828427125)--(5.12828427125,0.271715728753)--(5.07171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (-0.328284271247,-5.87171572875)--(-0.271715728753,-5.92828427125)--(5.92828427125,0.271715728753)--(5.87171572875,0.328284271247)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (0.471715728753,-5.87171572875)--(0.528284271247,-5.92828427125)--(5.92828427125,-0.528284271247)--(5.87171572875,-0.471715728753)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (1.27171572875,-5.87171572875)--(1.32828427125,-5.92828427125)--(5.92828427125,-1.32828427125)--(5.87171572875,-1.27171572875)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (2.07171572875,-5.87171572875)--(2.12828427125,-5.92828427125)--(5.92828427125,-2.12828427125)--(5.87171572875,-2.07171572875)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (2.87171572875,-5.87171572875)--(2.92828427125,-5.92828427125)--(5.92828427125,-2.92828427125)--(5.87171572875,-2.87171572875)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (3.67171572875,-5.87171572875)--(3.72828427125,-5.92828427125)--(5.92828427125,-3.72828427125)--(5.87171572875,-3.67171572875)--cycle; 
\draw[color=black,  fill=black!34, line width=0.1mm  ] (4.47171572875,-5.87171572875)--(4.52828427125,-5.92828427125)--(5.92828427125,-4.52828427125)--(5.87171572875,-4.47171572875)--cycle; 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-3.6) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-3.6) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-3.6) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-4.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-4.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-4.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (0.4,-5.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (0.4,-5.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-5.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-3.6) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-3.6) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-3.6) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-4.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-4.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-4.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (1.2,-5.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (1.2,-5.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-5.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.0,-3.6) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.0,-3.6) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-3.6) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.0,-4.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.0,-4.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-4.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.0,-5.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.0,-5.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-5.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.8,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.8,-0.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.8,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.8,-1.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.8,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.8,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.0) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.8,-2.8) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.8,-2.8) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.8) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.8,-3.6) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.8,-3.6) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-3.6) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.8,-4.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.8,-4.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-4.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (2.8,-5.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (2.8,-5.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-5.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.6,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.6,-0.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.6,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.6,-1.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.6,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.6,-2.0) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.0) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.6,-2.8) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.6,-2.8) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.8) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.6,-3.6) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.6,-3.6) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-3.6) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.6,-4.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.6,-4.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-4.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (3.6,-5.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (3.6,-5.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-5.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (4.4,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (4.4,-0.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (4.4,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (4.4,-1.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (4.4,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (4.4,-2.0) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-2.0) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (4.4,-2.8) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (4.4,-2.8) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-2.8) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (4.4,-3.6) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (4.4,-3.6) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-3.6) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (4.4,-4.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (4.4,-4.4) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-4.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (4.4,-5.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (4.4,-5.2) circle (0.24); 
\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-5.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (5.2,-0.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (5.2,-0.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-0.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (5.2,-1.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (5.2,-1.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-1.2) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (5.2,-2.0) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (5.2,-2.0) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-2.0) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (5.2,-2.8) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (5.2,-2.8) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-2.8) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (5.2,-3.6) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (5.2,-3.6) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-3.6) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (5.2,-4.4) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (5.2,-4.4) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-4.4) circle (0.24); 
\draw[color=black,  fill=white, line width=0.1mm  ]   (5.2,-5.2) circle (0.3); 
\draw[color=black,  fill=white, line width=.1mm  ]  (5.2,-5.2) circle (0.24); 
%\draw[color=black,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-5.2) circle (0.24); 
\node[left] at (-.2,-0.8) {\footnotesize $N-2$};
\node[left] at (-.2,-4) {\footnotesize $1$};
\node[left] at (-.2,-4.8) {\footnotesize $0$};
%\node[left] at (-.2,-5.6) {\footnotesize $\,$};
\node[left] at (-.2,-3.2) {\footnotesize $2$};
\node[left] at (-.2,-2.4) {\footnotesize $3$};
%\node[left] at (-.2,-1.6) {\footnotesize $4$};
%\node[] at (0,-6.1) {\footnotesize $\,$};
\node[] at (.8,-6.1) {\footnotesize $0$};
\node[] at (1.6,-6.1) {\footnotesize $1$};
\node[] at (2.4,-6.1) {\footnotesize $2$};
\node[] at (3.2,-6.1) {\footnotesize $3$};
%\node[] at (4,-6.1) {\footnotesize $4$};
\node[left] at (5.2,-6.1) {\footnotesize $N-2$};


\node[rotate=45] at (1.07171572875,0.328284271247) {\footnotesize $\qquad \quad \;\;-N+1$}; 
\node[rotate=45] at (1.87171572875,0.328284271247) {\footnotesize $\qquad \quad $}; 
\node[rotate=45] at (2.67171572875,0.328284271247) {\footnotesize $\qquad \quad -4$}; 
\node[rotate=45] at (3.47171572875,0.328284271247) {\footnotesize $\qquad \quad -3$}; 
\node[rotate=45] at (4.27171572875,0.328284271247) {\footnotesize $\qquad \quad -2$};  
\node[rotate=45] at (5.07171572875,0.328284271247) {\footnotesize $\qquad \quad -1$};  
\node[rotate=45] at (5.87171572875,0.328284271247) {\footnotesize $\qquad  0$}; 
\node[rotate=45] at (5.87171572875,-0.471715728753) {\footnotesize $\qquad 1$};  
\node[rotate=45] at (5.87171572875,-1.27171572875) {\footnotesize $\qquad 2$};  
\node[rotate=45] at (5.87171572875,-2.07171572875) {\footnotesize $\qquad 3$};  
\node[rotate=45] at (5.87171572875,-2.87171572875) {\footnotesize $\qquad 4$};  
\node[rotate=45] at (5.87171572875,-3.67171572875) {\footnotesize $\,$};  
\node[rotate=45] at (5.87171572875,-4.47171572875) {\footnotesize $\qquad \quad N-1$}; 
\node[] at (-.7,.7) {\textbf{(a)}};
\end{tikzpicture} \begin{tikzpicture}[baseline=-6.2] 
\node[] at (-.7,.7) {\textbf{(b)}};
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-5.6)--(0.0,-5.6)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-5.6)--(1.6,-5.6)-- cycle; 
\path[fill=white] (3.2,0)--(4.0,0)--(4.0,-5.6)--(3.2,-5.6)-- cycle; 
\path[fill=white] (4.8,0)--(5.6,0)--(5.6,-5.6)--(4.8,-5.6)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-5.6)--(0.8,-5.6)--cycle; 
\path[fill=white] (2.4,0)--(3.2,0)--(3.2,-5.6)--(2.4,-5.6)--cycle; 
\path[fill=white] (4.0,0)--(4.8,0)--(4.8,-5.6)--(4.0,-5.6)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-5.8)--(-0.06,-5.8)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-5.8)--(0.74,-5.8)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-5.8)--(1.54,-5.8)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-5.8)--(2.34,-5.8)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (3.14,0.2)--(3.26,0.2)--(3.26,-5.8)--(3.14,-5.8)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (3.94,0.2)--(4.06,0.2)--(4.06,-5.8)--(3.94,-5.8)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (4.74,0.2)--(4.86,0.2)--(4.86,-5.8)--(4.74,-5.8)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (5.54,0.2)--(5.66,0.2)--(5.66,-5.8)--(5.54,-5.8)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(5.8,0.06)--(5.8,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(5.8,-0.74)--(5.8,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(5.8,-1.54)--(5.8,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(5.8,-2.34)--(5.8,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(5.8,-3.14)--(5.8,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.2,-3.94)--(5.8,-3.94)--(5.8,-4.06)--(-0.2,-4.06)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.2,-4.74)--(5.8,-4.74)--(5.8,-4.86)--(-0.2,-4.86)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.2,-5.54)--(5.8,-5.54)--(5.8,-5.66)--(-0.2,-5.66)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(3.52828427125,0.271715728753)--(3.47171572875,0.328284271247)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.328284271247,-4.27171572875)--(-0.271715728753,-4.32828427125)--(4.32828427125,0.271715728753)--(4.27171572875,0.328284271247)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.07171572875)--(-0.271715728753,-5.12828427125)--(5.12828427125,0.271715728753)--(5.07171572875,0.328284271247)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (-0.328284271247,-5.87171572875)--(-0.271715728753,-5.92828427125)--(5.92828427125,0.271715728753)--(5.87171572875,0.328284271247)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (0.471715728753,-5.87171572875)--(0.528284271247,-5.92828427125)--(5.92828427125,-0.528284271247)--(5.87171572875,-0.471715728753)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (1.27171572875,-5.87171572875)--(1.32828427125,-5.92828427125)--(5.92828427125,-1.32828427125)--(5.87171572875,-1.27171572875)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (2.07171572875,-5.87171572875)--(2.12828427125,-5.92828427125)--(5.92828427125,-2.12828427125)--(5.87171572875,-2.07171572875)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (2.87171572875,-5.87171572875)--(2.92828427125,-5.92828427125)--(5.92828427125,-2.92828427125)--(5.87171572875,-2.87171572875)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (3.67171572875,-5.87171572875)--(3.72828427125,-5.92828427125)--(5.92828427125,-3.72828427125)--(5.87171572875,-3.67171572875)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ] (4.47171572875,-5.87171572875)--(4.52828427125,-5.92828427125)--(5.92828427125,-4.52828427125)--(5.87171572875,-4.47171572875)--cycle; 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (0.4,-3.6) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (0.4,-3.6) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-3.6) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (0.4,-4.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (0.4,-4.4) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-4.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (0.4,-5.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (0.4,-5.2) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-5.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (1.2,-3.6) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (1.2,-3.6) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-3.6) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (1.2,-4.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (1.2,-4.4) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-4.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (1.2,-5.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (1.2,-5.2) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-5.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.0,-3.6) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.0,-3.6) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-3.6) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.0,-4.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.0,-4.4) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-4.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.0,-5.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.0,-5.2) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-5.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.8,-0.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.8,-0.4) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-0.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.8,-1.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.8,-1.2) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-1.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.8,-2.0) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.8,-2.0) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.0) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.8,-2.8) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.8,-2.8) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-2.8) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.8,-3.6) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.8,-3.6) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-3.6) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.8,-4.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.8,-4.4) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-4.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (2.8,-5.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (2.8,-5.2) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.8,-5.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (3.6,-0.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (3.6,-0.4) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-0.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (3.6,-1.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (3.6,-1.2) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-1.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (3.6,-2.0) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (3.6,-2.0) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.0) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (3.6,-2.8) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (3.6,-2.8) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-2.8) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (3.6,-3.6) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (3.6,-3.6) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-3.6) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (3.6,-4.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (3.6,-4.4) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-4.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (3.6,-5.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (3.6,-5.2) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (3.6,-5.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (4.4,-0.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (4.4,-0.4) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-0.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (4.4,-1.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (4.4,-1.2) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-1.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (4.4,-2.0) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (4.4,-2.0) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-2.0) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (4.4,-2.8) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (4.4,-2.8) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-2.8) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (4.4,-3.6) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (4.4,-3.6) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-3.6) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (4.4,-4.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (4.4,-4.4) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-4.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (4.4,-5.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (4.4,-5.2) circle (0.24); 
\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (4.4,-5.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (5.2,-0.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (5.2,-0.4) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-0.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (5.2,-1.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (5.2,-1.2) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-1.2) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (5.2,-2.0) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (5.2,-2.0) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-2.0) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (5.2,-2.8) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (5.2,-2.8) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-2.8) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (5.2,-3.6) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (5.2,-3.6) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-3.6) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (5.2,-4.4) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (5.2,-4.4) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-4.4) circle (0.24); 
\draw[color=black!50,  fill=white, line width=0.1mm  ]   (5.2,-5.2) circle (0.3); 
\draw[color=black!50,  fill=white, line width=.1mm  ]  (5.2,-5.2) circle (0.24); 
%\draw[color=black!50,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (5.2,-5.2) circle (0.24); 
\end{tikzpicture} 

==> spurious.tex <==

\centering
\begin{tikzpicture}[baseline=-3]\node at (0,0.7) {\textbf{(a)}}; 
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-3.2)--(0.0,-3.2)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-3.2)--(1.6,-3.2)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-3.2)--(0.8,-3.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-3.4)--(-0.06,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-3.4)--(0.74,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-3.4)--(1.54,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-3.4)--(2.34,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(2.6,0.06)--(2.6,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!60,  fill=orange, line width=0.1mm  ] (-0.2,-0.74)--(2.6,-0.74)--(2.6,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(2.6,-1.54)--(2.6,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!60,  fill=orange, line width=0.1mm  ] (-0.2,-2.34)--(2.6,-2.34)--(2.6,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(2.6,-3.14)--(2.6,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=red, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=red, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(2.72828427125,-0.528284271247)--(2.67171572875,-0.471715728753)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.471715728753,-3.47171572875)--(0.528284271247,-3.52828427125)--(2.72828427125,-1.32828427125)--(2.67171572875,-1.27171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.27171572875,-3.47171572875)--(1.32828427125,-3.52828427125)--(2.72828427125,-2.12828427125)--(2.67171572875,-2.07171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=red, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=red, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=red, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!60,  fill=red!40, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=red, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!60,  fill=red!40, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  fill=red, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 
\node[] at (2,-3.8) {\footnotesize $j+1$};
\node[] at (1.2,-3.8) {\footnotesize $j$};
\node[] at (0.4,-3.8) {\footnotesize $j-1$};

\node[left] at (-.4,-.4) {\footnotesize $i+3$};
\node[left] at (-.4,-1.2) {\footnotesize $i+2$};
\node[left] at (-.4,-2) {\footnotesize $i+1$};
\node[left] at (-.4,-2.8) {\footnotesize $i$};
\end{tikzpicture} \begin{tikzpicture}[baseline=-3]\node at (0,0.7) {\textbf{(b)}}; 
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-3.2)--(0.0,-3.2)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-3.2)--(1.6,-3.2)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-3.2)--(0.8,-3.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-3.4)--(-0.06,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-3.4)--(0.74,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-3.4)--(1.54,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-3.4)--(2.34,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(2.6,0.06)--(2.6,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(2.6,-0.74)--(2.6,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(2.6,-1.54)--(2.6,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(2.6,-2.34)--(2.6,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(2.6,-3.14)--(2.6,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(2.72828427125,-0.528284271247)--(2.67171572875,-0.471715728753)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.471715728753,-3.47171572875)--(0.528284271247,-3.52828427125)--(2.72828427125,-1.32828427125)--(2.67171572875,-1.27171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.27171572875,-3.47171572875)--(1.32828427125,-3.52828427125)--(2.72828427125,-2.12828427125)--(2.67171572875,-2.07171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 

\end{tikzpicture} \begin{tikzpicture}[baseline=-3]\node at (0,0.7) {\textbf{(c)}}; 
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-3.2)--(0.0,-3.2)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-3.2)--(1.6,-3.2)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-3.2)--(0.8,-3.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-3.4)--(-0.06,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-3.4)--(0.74,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-3.4)--(1.54,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-3.4)--(2.34,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(2.6,0.06)--(2.6,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!60,  fill=orange, line width=0.1mm  ] (-0.2,-0.74)--(2.6,-0.74)--(2.6,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(2.6,-1.54)--(2.6,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(2.6,-2.34)--(2.6,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(2.6,-3.14)--(2.6,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=red, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(2.72828427125,-0.528284271247)--(2.67171572875,-0.471715728753)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.471715728753,-3.47171572875)--(0.528284271247,-3.52828427125)--(2.72828427125,-1.32828427125)--(2.67171572875,-1.27171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.27171572875,-3.47171572875)--(1.32828427125,-3.52828427125)--(2.72828427125,-2.12828427125)--(2.67171572875,-2.07171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=red, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=red, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!60,  fill=red!40, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=red, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 

\end{tikzpicture} \begin{tikzpicture}[baseline=-3]\node at (0,0.7) {\textbf{(d)}}; 
\path[fill=white] (0.0,0)--(0.8,0)--(0.8,-3.2)--(0.0,-3.2)-- cycle; 
\path[fill=white] (1.6,0)--(2.4,0)--(2.4,-3.2)--(1.6,-3.2)-- cycle; 
\path[fill=white] (0.8,0)--(1.6,0)--(1.6,-3.2)--(0.8,-3.2)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.06,0.2)--(0.06,0.2)--(0.06,-3.4)--(-0.06,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.74,0.2)--(0.86,0.2)--(0.86,-3.4)--(0.74,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.54,0.2)--(1.66,0.2)--(1.66,-3.4)--(1.54,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (2.34,0.2)--(2.46,0.2)--(2.46,-3.4)--(2.34,-3.4)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,0.06)--(2.6,0.06)--(2.6,-0.06)--(-0.2,-0.06)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-0.74)--(2.6,-0.74)--(2.6,-0.86)--(-0.2,-0.86)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-1.54)--(2.6,-1.54)--(2.6,-1.66)--(-0.2,-1.66)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-2.34)--(2.6,-2.34)--(2.6,-2.46)--(-0.2,-2.46)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.2,-3.14)--(2.6,-3.14)--(2.6,-3.26)--(-0.2,-3.26)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.07171572875)--(-0.271715728753,-1.12828427125)--(1.12828427125,0.271715728753)--(1.07171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-1.87171572875)--(-0.271715728753,-1.92828427125)--(1.92828427125,0.271715728753)--(1.87171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-2.67171572875)--(-0.271715728753,-2.72828427125)--(2.72828427125,0.271715728753)--(2.67171572875,0.328284271247)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (-0.328284271247,-3.47171572875)--(-0.271715728753,-3.52828427125)--(2.72828427125,-0.528284271247)--(2.67171572875,-0.471715728753)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (0.471715728753,-3.47171572875)--(0.528284271247,-3.52828427125)--(2.72828427125,-1.32828427125)--(2.67171572875,-1.27171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ] (1.27171572875,-3.47171572875)--(1.32828427125,-3.52828427125)--(2.72828427125,-2.12828427125)--(2.67171572875,-2.07171572875)--cycle; 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (0.4,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (0.4,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (0.4,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-0.4) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-1.2) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (1.2,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (1.2,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (1.2,-2.8) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-0.4) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-0.4) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-0.4) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-1.2) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  shading=ball, ball color =blue, line width=.1mm  ]   (2.0,-1.2) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.0) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.0) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.0) circle (0.24); 
\draw[color=black!60,  fill=white, line width=0.1mm  ]   (2.0,-2.8) circle (0.3); 
\draw[color=black!60,  fill=white, line width=.1mm  ]  (2.0,-2.8) circle (0.24); 
%\draw[color=black!60,  shading=ball, ball color =white!20!black, line width=.1mm  ]   (2.0,-2.8) circle (0.24); 
\end{tikzpicture} 
